Towards Reliability-Aware Active Distribution System Operations: A Sequential Convex Programming Approach

The increasing demand for electricity and the aging infrastructure of power distribution systems have raised significant concerns about future system reliability. Failures in distribution systems, closely linked to system usage and environmental factors, are the primary contributors to electricity service interruptions. The integration of distributed energy resources (DER) presents an opportunity to enhance system reliability through optimized operations. This paper proposes a novel approach that explicitly incorporates both decision- and context-dependent reliability into the optimization of control setpoints for DERs in active distribution systems. The proposed model captures how operational decisions and ambient temperature impact the likelihood of component failures, enabling a balanced approach to cost efficiency and reliability. By leveraging a logistic function model for component failure rates and employing a sequential convex programming method, the model addresses the challenges of non-convex optimization under decision-dependent uncertainty. Numerical case study on a modified IEEE $33$-bus test system demonstrates the effectiveness of the model in dynamically adjusting power flows and enhancing system robustness under varying environmental conditions and operational loads. The results highlight the potential of DERs to contribute to distribution system reliability by efficiently managing power flows and responding to fluctuating energy demands.

==> tikzfig_radial_network.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=blue, fill=blue, thick},
        block_c/.style={draw, fill=gray!20, minimum width=0.5cm, minimum height=4cm},
        block_a/.style={draw, fill=gray!20, minimum width=0.5cm, minimum height=1.5cm},
        bus_type/.style={draw=blue, fill=blue, minimum width=0.5cm, minimum height=0.25cm, text centered, text=white, align=center, font=\scriptsize, inner sep=0},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        set/.style={draw, fill=white, thick, circle, minimum size=0.4cm, text=black, align=center, font=\scriptsize, inner sep=0},
        bus_ori/.style={draw=blue, fill=white, thick, circle, minimum size=0.4cm, text=blue, align=center, font=\tiny, inner sep=0},
        arrow/.style={-Latex, thick},
        arrow_in/.style={-Stealth, thick, draw = blue},
        arrow_out/.style={-Stealth, thick, draw = purple},
        label/.style={font=\small}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \node[label] at (-0.5, -2.85) {upstream};
        \node[label] at (4.5, -2.85) {downstream};
        \draw[arrow, thick, dash dot] (2.01, -2.5) -- (0, -2.5);
        \draw[arrow, thick, dash dot] (2.01, -2.5) -- (4.0, -2.5);
        \draw[dotted] (2.01, -2.3) -- (2.01, -2.7);

        \begin{pgfonlayer}{foreground}
            % sub -- A_i
            \draw[thick] (-2.7, 0) -- (-2.2, 0);
            \draw[thick, dashed] (-2.0, 0) -- (-1.4, 0);
            % A_i -- Bus_i
            \draw[thick] (-1.2, 0) -- (2.5, 0);
            % Bus_i -- Sc_i
            \draw[thick] (2.07, 0.25) -- (2.51, 0.25);
            \draw[thick] (2.5, 0.25) -- (4, 1.25);
            \draw[thick] (3.99, 1.25) -- (6.5, 1.25);
            \draw[thick, dashed] (6.5, 1.25) -- (7.5, 1.25);
            \draw[thick, dashed] (2.5, 0) -- (3.75, 0);
            \draw[thick] (2.07, -0.25) -- (2.51, -0.25);
            \draw[thick] (2.5, -0.25) -- (4, -1.25);
            \draw[thick] (3.99, -1.25) -- (6.5, -1.25);
            \draw[thick, dashed] (6.5, -1.25) -- (7.5, -1.25);
            % verticle line in Sc_i
            \draw[thick, dotted] (4.55, -0.4) -- (4.55, 0.4);
        \end{pgfonlayer}

        % children set
        \node[block_c, anchor=west] (block) at (4.3, 0) {};
        % ancestor set
        \node[block_a, anchor=west] (block) at (-0.75, 0) {};

        \node[substation] at (-3, 0){\textbf{Sub}};
        % ancestor set
        \node[bus, anchor=west, minimum width=0.1cm, minimum height=1.0cm, inner sep=0] (bus) at (-0.55, 0){};
        % bus of insterests
        \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1.5cm, inner sep=0] (bus) at (1.95, 0){};
        % children bus
        \node[bus, anchor=west, minimum width=0.1cm, minimum height=1.0cm, inner sep=0] (bus) at (4.5, -1.25){};
        \node[bus, anchor=west, minimum width=0.1cm, minimum height=1.0cm, inner sep=0] (bus) at (4.5, 1.25){};
        % bus after children bus
        \node[bus, anchor=west, minimum width=0.1cm, minimum height=1.0cm, inner sep=0] (bus) at (6.0, 1.25){};

        \node[bus_type] at (0.15, 1.75){\textbf{DG}};
        \node[bus_type] at (1, 1.75){\textbf{DR}};
        \node[bus_type] at (2, 1.75){\textbf{BESS}};

        \begin{pgfonlayer}{foreground}
            \node[set] at (-0.75, -0.75){$\mathcal{A}_i$};
            \node[bus_ori] at (1.6, -0.75){$\textbf{Bus}_i$};
            \node[set] at (4.25, -2){$\mathcal{S}c_i$};
        \end{pgfonlayer}

        % flow in from ancestor
        \draw[arrow_in, dotted] (0.5, 0.25) -- (1.94, 0.25);
        % flow to children
        \draw[thick, dotted, purple] (2.1, 0.125) -- (2.51, 0.125);
        \draw[arrow_out, dotted] (3.99, 1.125) -- (4.5, 1.125);
        \draw[thick, dotted, purple] (2.51, 0.125) -- (4.0, 1.125);
        \draw[thick, dotted, purple] (2.1, -0.125) -- (2.51, -0.125);
        \draw[arrow_out, dotted] (3.99, -1.125) -- (4.5, -1.125);
        \draw[thick, dotted, purple] (2.51, -0.125) -- (4.0, -1.125);

        % flow in/out from battery
        \draw[arrow_in, dotted] (1.96, 1.60) -- (1.96, 0.75);
        \draw[arrow_out, dotted] (2.04, 0.75) -- (2.04, 1.60);
        % flow in from DG
        \draw[thick, dotted, blue] (0.15, 0.45) -- (0.15, 1.75);
        \draw[arrow_in, dotted] (0.15, 0.45) -- (1.96, 0.45);
        % flow reduced from DR
        \draw[thick, dotted, blue] (1, 0.65) -- (1, 1.75);
        \draw[arrow_in, dotted] (1, 0.65) -- (1.96, 0.65);

        % l*R
        \draw[arrow_out, dotted] (3, -0.5) -- (3, -1.5);
        \draw[arrow_out, dotted] (3.25, 0.6) -- (3.25, -1.5);
        % G*v
        \draw[arrow_out, dotted] (2.01, -0.75) -- (2.01, -1.5);
        % power consumed
        \draw[thick, dotted, purple] (0.75, -0.125) -- (1.95, -0.125);
        \draw[arrow_out, dotted] (0.75, -0.125) -- (0.75, -1.5);

        \node[label] at (-0.2, 1.35) {\textcolor{blue}{$p_i^{\text{DG}}$}};
        \node[label] at (0.675, 1.35) {\textcolor{blue}{$p_i^{\text{DR}}$}};
        \node[label] at (1.65, 1.35) {\textcolor{blue}{$p_i^{\text{B,d}}$}};
        \node[label] at (0.3, 0.25) {\textcolor{blue}{$f_i^{p}$}};
        \node[label] at (2.45, 1.35) {\textcolor{purple}{$p_i^{\text{B,c}}$}};
        \node[label] at (4, 0.8) {\textcolor{purple}{$f_{\mathcal{S}c_i}^{p}$}};
        \node[label] at (4, -0.8) {\textcolor{purple}{$f_{\mathcal{S}c_i}^{p}$}};
        \node[label] at (0.75, -1.7) {\textcolor{purple}{$p_{i}^{c}$}};
        \node[label] at (2.0, -1.7) {\textcolor{purple}{$G_{i}v_{i}$}};
        \node[label] at (3.3, -1.7) {\textcolor{purple}{$l_{\mathcal{S}c_i}R_{\mathcal{S}c_i}$}};
    \end{tikzpicture}

==> tikzfig_radial_network_failure_a.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=darkred, fill=darkred, thick},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        arrow/.style={-Latex, thick},
        label/.style={font=\small},
        label_tiny/.style={font=\scriptsize, fill = lightblue, inner sep = 0},
        label_prob_r/.style={font=\small, text=darkred},
        label_prob_g/.style={font=\small, text=darkgreen}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \begin{pgfonlayer}{background}
            % substation to first bus
            \draw[thick, draw = darkgreen] (-3, 0) -- (-2.35, 0);
            \draw[thick, dashed, draw = darkgreen] (-2.35, 0) -- (-1.85, 0);
            % line passes through first bus
            \draw[thick, draw = darkgreen] (-1.85, 0) -- (-1.05, 0);
            % first bus to second bus
            \draw[thick, dashed, draw = darkgreen] (-1.05, 0) -- (-0.4, 0);
            % line passes through second bus
            \draw[thick, draw = darkgreen] (-0.4, 0) -- (0.5, 0);
            % second bus to bus i
            \draw[thick, dashed, draw = darkred] (0.5, 0) -- (1.15, 0);
            % line passes through bus i
            \draw[thick, draw = darkred] (1.15, 0) -- (2, 0);
            % line after bus i
            \draw[thick, dashed, draw = darkred] (2, 0) -- (2.5, 0);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            % substation
            \node[substation] at (-3, 0){\textbf{Sub}};
            % 2 buses between substation and bus of insterest
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (-1.5, 0){};
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (0, 0){};
            % bus of insterests
            \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1cm, inner sep=0] (bus) at (1.5, 0){};

            \node[label_tiny] at (1.6, -0.75) {\textcolor{blue}{$\text{Bus}_{i}$}};
        \end{pgfonlayer}

        % \begin{pgfonlayer}{foreground}
        %     % substation fails
        %     \draw[line width=0.5mm, draw = red] (-3, 0.25) -- (-2.75, 0.5);
        %     \draw[line width=0.5mm, draw = red] (-3, 0.5) -- (-2.75, 0.25);
        %     % bus (i - 2) fails
        %     \draw[line width=0.5mm, draw = red] (-1.5, 0.25) -- (-1.25, 0.5);
        %     \draw[line width=0.5mm, draw = red] (-1.5, 0.5) -- (-1.25, 0.25);
        %     % bus (i - 1) fails
        %     \draw[line width=0.5mm, draw = red] (0, 0.25) -- (0.25, 0.5);
        %     \draw[line width=0.5mm, draw = red] (0, 0.5) -- (0.25, 0.25);
        %     % bus i fails
        %     \draw[line width=0.5mm, draw = red] (1.5, 0.375) -- (1.75, 0.625);
        %     \draw[line width=0.5mm, draw = red] (1.5, 0.625) -- (1.75, 0.374);
        % \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation working
            \draw[line width=0.5mm, draw = green] (-3.125, -0.375) -- (-3, -0.5);
            \draw[line width=0.5mm, draw = green] (-3.025, -0.5) -- (-2.875, -0.25);
            % bus (i - 2) working
            \draw[line width=0.5mm, draw = green] (-1.625, -0.375) -- (-1.5, -0.5);
            \draw[line width=0.5mm, draw = green] (-1.525, -0.5) -- (-1.375, -0.25);
            % bus (i - 1) working
            \draw[line width=0.5mm, draw = green] (-0.125, -0.375) -- (0, -0.5);
            \draw[line width=0.5mm, draw = green] (-0.025, -0.5) -- (0.125, -0.25);
            % bus i not working
            % \draw[line width=0.5mm, draw = red] (1.5, 0.375) -- (1.75, 0.625);
            % \draw[line width=0.5mm, draw = red] (1.5, 0.625) -- (1.75, 0.374);
            \draw[line width=0.5mm, draw = green] (1.375, -0.45) -- (1.5, -0.575);
            \draw[line width=0.5mm, draw = green] (1.475, -0.575) -- (1.625, -0.325);

            % line 1 working
            \draw[line width=0.5mm, draw = green] (-1.875, 0) -- (-1.75, -0.125);
            \draw[line width=0.5mm, draw = green] (-1.775, -0.125) -- (-1.625, 0.125);
            % line 2 working
            \draw[line width=0.5mm, draw = green] (-0.375, 0) -- (-0.25, -0.125);
            \draw[line width=0.5mm, draw = green] (-0.275, -0.125) -- (-0.125, 0.125);
            % % line i working
            % \draw[line width=0.5mm, draw = green] (1.125, 0) -- (1.25, -0.125);
            % \draw[line width=0.5mm, draw = green] (1.225, -0.125) -- (1.375, 0.125);

            % % line 1 fail
            % \draw[line width=0.5mm, draw = red] (-1.85, -0.125) -- (-1.6, 0.125);
            % \draw[line width=0.5mm, draw = red] (-1.85, 0.125) -- (-1.6, -0.125);
            % % line 2 fail
            % \draw[line width=0.5mm, draw = red] (-0.35, -0.125) -- (-0.1, 0.125);
            % \draw[line width=0.5mm, draw = red] (-0.35, 0.125) -- (-0.1, -0.125);
            % line i fail
            \draw[line width=0.5mm, draw = red] (1.15, -0.125) -- (1.4, 0.125);
            \draw[line width=0.5mm, draw = red] (1.15, 0.125) -- (1.4, -0.125);
        \end{pgfonlayer}
    \end{tikzpicture}

==> tikzfig_radial_network_failure_b.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=darkred, fill=darkred, thick},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        arrow/.style={-Latex, thick},
        label/.style={font=\small},
        label_tiny/.style={font=\scriptsize, fill = lightblue, inner sep = 0},
        label_prob_r/.style={font=\small, text=darkred},
        label_prob_g/.style={font=\small, text=darkgreen}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \begin{pgfonlayer}{background}
            % substation to first bus
            \draw[thick] (-3, 0) -- (-2.35, 0);
            \draw[thick, dashed] (-2.35, 0) -- (-1.85, 0);
            % line passes through first bus
            \draw[thick] (-1.85, 0) -- (-1.05, 0);
            % first bus to second bus
            \draw[thick, dashed] (-1.05, 0) -- (-0.4, 0);
            % line passes through second bus
            \draw[thick] (-0.4, 0) -- (0.5, 0);
            % second bus to bus i
            \draw[thick, dashed] (0.5, 0) -- (1.15, 0);
            % line passes through bus i
            \draw[thick] (1.15, 0) -- (2, 0);
            % line after bus i
            \draw[thick, dashed] (2, 0) -- (2.5, 0);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            % substation
            \node[substation] at (-3, 0){\textbf{Sub}};
            % 2 buses between substation and bus of insterest
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (-1.5, 0){};
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (0, 0){};
            % bus of insterests
            \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1cm, inner sep=0] (bus) at (1.5, 0){};

            \node[label_tiny] at (1.6, -0.75) {\textcolor{blue}{$\text{Bus}_{i}$}};
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % % substation fails
            % \draw[line width=0.5mm, draw = red] (-3, 0.25) -- (-2.75, 0.5);
            % \draw[line width=0.5mm, draw = red] (-3, 0.5) -- (-2.75, 0.25);
            % % bus (i - 2) fails
            % \draw[line width=0.5mm, draw = red] (-1.5, 0.25) -- (-1.25, 0.5);
            % \draw[line width=0.5mm, draw = red] (-1.5, 0.5) -- (-1.25, 0.25);
            % % bus (i - 1) fails
            % \draw[line width=0.5mm, draw = red] (0, 0.25) -- (0.25, 0.5);
            % \draw[line width=0.5mm, draw = red] (0, 0.5) -- (0.25, 0.25);
            % bus i fails
            \draw[line width=0.5mm, draw = red] (1.5, 0.375) -- (1.75, 0.625);
            \draw[line width=0.5mm, draw = red] (1.5, 0.625) -- (1.75, 0.374);
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation working
            \draw[line width=0.5mm, draw = green] (-3.125, -0.375) -- (-3, -0.5);
            \draw[line width=0.5mm, draw = green] (-3.025, -0.5) -- (-2.875, -0.25);
            % bus (i - 2) working
            \draw[line width=0.5mm, draw = green] (-1.625, -0.375) -- (-1.5, -0.5);
            \draw[line width=0.5mm, draw = green] (-1.525, -0.5) -- (-1.375, -0.25);
            % bus (i - 1) working
            \draw[line width=0.5mm, draw = green] (-0.125, -0.375) -- (0, -0.5);
            \draw[line width=0.5mm, draw = green] (-0.025, -0.5) -- (0.125, -0.25);
            % % bus i working
            % \draw[line width=0.5mm, draw = green] (1.375, -0.45) -- (1.5, -0.575);
            % \draw[line width=0.5mm, draw = green] (1.475, -0.575) -- (1.625, -0.325);

            % line 1 working
            \draw[line width=0.5mm, draw = green] (-1.875, 0) -- (-1.75, -0.125);
            \draw[line width=0.5mm, draw = green] (-1.775, -0.125) -- (-1.625, 0.125);
            % line 2 working
            \draw[line width=0.5mm, draw = green] (-0.375, 0) -- (-0.25, -0.125);
            \draw[line width=0.5mm, draw = green] (-0.275, -0.125) -- (-0.125, 0.125);
            % line (i - 1) working
            \draw[line width=0.5mm, draw = green] (1.125, 0) -- (1.25, -0.125);
            \draw[line width=0.5mm, draw = green] (1.225, -0.125) -- (1.375, 0.125);

            % % line 1 fail
            % \draw[line width=0.5mm, draw = red] (-1.85, -0.125) -- (-1.6, 0.125);
            % \draw[line width=0.5mm, draw = red] (-1.85, 0.125) -- (-1.6, -0.125);
            % % line 2 fail
            % \draw[line width=0.5mm, draw = red] (-0.35, -0.125) -- (-0.1, 0.125);
            % \draw[line width=0.5mm, draw = red] (-0.35, 0.125) -- (-0.1, -0.125);
            % % line i fail
            % \draw[line width=0.5mm, draw = red] (1.15, -0.125) -- (1.4, 0.125);
            % \draw[line width=0.5mm, draw = red] (1.15, 0.125) -- (1.4, -0.125);
        \end{pgfonlayer}
        \end{tikzpicture}

==> tikzfig_radial_network_working_a.tex <==
        \begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=darkgreen, fill=darkgreen, thick},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        arrow/.style={-Latex, thick},
        label/.style={font=\small},
        label_tiny/.style={font=\scriptsize, fill = lightblue, inner sep = 0},
        label_prob_r/.style={font=\small, text=darkred},
        label_prob_g/.style={font=\small, text=darkgreen}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \begin{pgfonlayer}{background}
            % substation to first bus
            \draw[thick, draw = darkgreen] (-3, 0) -- (-2.35, 0);
            \draw[thick, dashed, draw = darkgreen] (-2.35, 0) -- (-1.85, 0);
            % line passes through first bus
            \draw[thick, draw = darkgreen] (-1.85, 0) -- (-1.05, 0);
            % first bus to second bus
            \draw[thick, dashed, draw = darkgreen] (-1.05, 0) -- (-0.4, 0);
            % line passes through second bus
            \draw[thick, draw = darkgreen] (-0.4, 0) -- (0.5, 0);
            % second bus to bus i
            \draw[thick, dashed, draw = darkgreen] (0.5, 0) -- (1.15, 0);
            % line passes through bus i
            \draw[thick, draw = darkgreen] (1.15, 0) -- (2, 0);
            % line after bus i
            \draw[thick, dashed, draw = darkgreen] (2, 0) -- (2.5, 0);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            % substation
            \node[substation] at (-3, 0){\textbf{Sub}};
            % 2 buses between substation and bus of insterest
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (-1.5, 0){};
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (0, 0){};
            % bus of insterests
            \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1cm, inner sep=0] (bus) at (1.5, 0){};

            \node[label_tiny] at (1.6, -0.75) {\textcolor{blue}{$\text{Bus}_{i}$}};
        \end{pgfonlayer}

        % \begin{pgfonlayer}{foreground}
        %     % substation fails
        %     \draw[line width=0.5mm, draw = red] (-3, 0.25) -- (-2.75, 0.5);
        %     \draw[line width=0.5mm, draw = red] (-3, 0.5) -- (-2.75, 0.25);
        %     % bus (i - 2) fails
        %     \draw[line width=0.5mm, draw = red] (-1.5, 0.25) -- (-1.25, 0.5);
        %     \draw[line width=0.5mm, draw = red] (-1.5, 0.5) -- (-1.25, 0.25);
        %     % bus (i - 1) fails
        %     \draw[line width=0.5mm, draw = red] (0, 0.25) -- (0.25, 0.5);
        %     \draw[line width=0.5mm, draw = red] (0, 0.5) -- (0.25, 0.25);
        %     % bus i fails
        %     \draw[line width=0.5mm, draw = red] (1.5, 0.375) -- (1.75, 0.625);
        %     \draw[line width=0.5mm, draw = red] (1.5, 0.625) -- (1.75, 0.374);
        % \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation working
            \draw[line width=0.5mm, draw = green] (-3.125, -0.375) -- (-3, -0.5);
            \draw[line width=0.5mm, draw = green] (-3.025, -0.5) -- (-2.875, -0.25);
            % bus (i - 2) working
            \draw[line width=0.5mm, draw = green] (-1.625, -0.375) -- (-1.5, -0.5);
            \draw[line width=0.5mm, draw = green] (-1.525, -0.5) -- (-1.375, -0.25);
            % bus (i - 1) working
            \draw[line width=0.5mm, draw = green] (-0.125, -0.375) -- (0, -0.5);
            \draw[line width=0.5mm, draw = green] (-0.025, -0.5) -- (0.125, -0.25);
            % bus i working
            \draw[line width=0.5mm, draw = green] (1.375, -0.45) -- (1.5, -0.575);
            \draw[line width=0.5mm, draw = green] (1.475, -0.575) -- (1.625, -0.325);

            % line 1 working
            \draw[line width=0.5mm, draw = green] (-1.875, 0) -- (-1.75, -0.125);
            \draw[line width=0.5mm, draw = green] (-1.775, -0.125) -- (-1.625, 0.125);
            % line 2 working
            \draw[line width=0.5mm, draw = green] (-0.375, 0) -- (-0.25, -0.125);
            \draw[line width=0.5mm, draw = green] (-0.275, -0.125) -- (-0.125, 0.125);
            % line (i - 1) working
            \draw[line width=0.5mm, draw = green] (1.125, 0) -- (1.25, -0.125);
            \draw[line width=0.5mm, draw = green] (1.225, -0.125) -- (1.375, 0.125);
        \end{pgfonlayer}
        \end{tikzpicture}

==> tikzfig_radial_network_working_b.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=darkgreen, fill=darkgreen, thick},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        arrow/.style={-Latex, thick},
        label/.style={font=\small},
        label_tiny/.style={font=\scriptsize, fill = lightblue, inner sep = 0},
        label_prob_r/.style={font=\small, text=darkred},
        label_prob_g/.style={font=\small, text=darkgreen}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \begin{pgfonlayer}{background}
            % substation to first bus
            \draw[thick, draw = darkgreen] (-3, 0) -- (-2.35, 0);
            \draw[thick, dashed, draw = darkgreen] (-2.35, 0) -- (-1.85, 0);
            % line passes through first bus
            \draw[thick, draw = darkgreen] (-1.85, 0) -- (-1.05, 0);
            % first bus to second bus
            \draw[thick, dashed, draw = darkgreen] (-1.05, 0) -- (-0.4, 0);
            % line passes through second bus
            \draw[thick, draw = darkgreen] (-0.4, 0) -- (0.5, 0);
            % second bus to bus i
            \draw[thick, dashed, draw = darkgreen] (0.5, 0) -- (1.15, 0);
            % line passes through bus i
            \draw[thick, draw = darkgreen] (1.15, 0) -- (2, 0);
            % line after bus i
            \draw[thick, dashed, draw = darkgreen] (2, 0) -- (2.5, 0);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            % substation
            \node[substation] at (-3, 0){\textbf{Sub}};
            % 2 buses between substation and bus of insterest
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (-1.5, 0){};
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (0, 0){};
            % bus of insterests
            \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1cm, inner sep=0] (bus) at (1.5, 0){};

            \node[label_tiny] at (1.6, -0.75) {\textcolor{blue}{$\text{Bus}_{i}$}};
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % % substation fails
            % \draw[line width=0.5mm, draw = red] (-3, 0.25) -- (-2.75, 0.5);
            % \draw[line width=0.5mm, draw = red] (-3, 0.5) -- (-2.75, 0.25);
            % bus (i - 2) fails
            \draw[line width=0.5mm, draw = red] (-1.5, 0.25) -- (-1.25, 0.5);
            \draw[line width=0.5mm, draw = red] (-1.5, 0.5) -- (-1.25, 0.25);
            % bus (i - 1) fails
            \draw[line width=0.5mm, draw = red] (0, 0.25) -- (0.25, 0.5);
            \draw[line width=0.5mm, draw = red] (0, 0.5) -- (0.25, 0.25);
            % % bus i fails
            % \draw[line width=0.5mm, draw = red] (1.5, 0.375) -- (1.75, 0.625);
            % \draw[line width=0.5mm, draw = red] (1.5, 0.625) -- (1.75, 0.374);
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation working
            \draw[line width=0.5mm, draw = green] (-3.125, -0.375) -- (-3, -0.5);
            \draw[line width=0.5mm, draw = green] (-3.025, -0.5) -- (-2.875, -0.25);
            % % bus (i - 2) working
            % \draw[line width=0.5mm, draw = green] (-1.625, -0.375) -- (-1.5, -0.5);
            % \draw[line width=0.5mm, draw = green] (-1.525, -0.5) -- (-1.375, -0.25);
            % % bus (i - 1) working
            % \draw[line width=0.5mm, draw = green] (-0.125, -0.375) -- (0, -0.5);
            % \draw[line width=0.5mm, draw = green] (-0.025, -0.5) -- (0.125, -0.25);
            % bus i working
            \draw[line width=0.5mm, draw = green] (1.375, -0.45) -- (1.5, -0.575);
            \draw[line width=0.5mm, draw = green] (1.475, -0.575) -- (1.625, -0.325);

            % line 1 working
            \draw[line width=0.5mm, draw = green] (-1.875, 0) -- (-1.75, -0.125);
            \draw[line width=0.5mm, draw = green] (-1.775, -0.125) -- (-1.625, 0.125);
            % line 2 working
            \draw[line width=0.5mm, draw = green] (-0.375, 0) -- (-0.25, -0.125);
            \draw[line width=0.5mm, draw = green] (-0.275, -0.125) -- (-0.125, 0.125);
            % line (i - 1) working
            \draw[line width=0.5mm, draw = green] (1.125, 0) -- (1.25, -0.125);
            \draw[line width=0.5mm, draw = green] (1.225, -0.125) -- (1.375, 0.125);
        \end{pgfonlayer}
        \end{tikzpicture}

==> tikzfig_reliability_model.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        bus/.style={draw, fill=black, thick},
        bus_b/.style={draw=blue, fill=blue, thick},
        substation/.style={draw, fill=black, thick, circle, minimum size=0.5cm, text=white, align=center, font=\scriptsize},
        arrow/.style={-Latex, thick},
        label/.style={font=\small},
        label_tiny/.style={font=\scriptsize, fill = lightblue, inner sep = 0},
        label_prob_r/.style={font=\small, text=darkred},
        label_prob_g/.style={font=\small, text=darkgreen}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \node[label] at (2.2, -2.35) {upstream};
        \node[label] at (7.5, -2.35) {downstream};
        \draw[arrow, thick, dash dot] (6, -2) -- (2, -2);
        \draw[arrow, thick, dash dot] (6, -2) -- (7.5, -2);
        \draw[dotted] (6.06, -1.8) -- (6.06, -2.2);

        \begin{pgfonlayer}{background}
            \draw[thick] (-3, 0) -- (-2.15, 0);
            \draw[thick, dashed] (-1.925, 0) -- (-1, 0);
            \draw[thick] (-0.75, 0) -- (6.75, 0);
            \draw[thick, dashed] (6.75, 0) -- (8.5, 0);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            % substation
            \node[substation] at (-3, 0){\textbf{Sub}};
            % 2 buses between substation and bus of insterest
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (0, 0){};
            \node[bus, anchor=west, minimum width=0.1cm, minimum height=0.75cm, inner sep=0] (bus) at (3, 0){};
            % bus of insterests
            \node[bus_b, anchor=west, minimum width=0.1cm, minimum height=1cm, inner sep=0] (bus) at (6, 0){};

            \node[label_tiny] at (0, -0.625) {\textcolor{black}{$\text{Bus}_{i-2}$}};
            \node[label_tiny] at (3, -0.625) {\textcolor{black}{$\text{Bus}_{i-1}$}};
            \node[label_tiny] at (6.1, -0.75) {\textcolor{blue}{$\text{Bus}_{i}$}};
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation fails
            \draw[line width=0.5mm, draw = red] (-3, 0.25) -- (-2.75, 0.5);
            \draw[line width=0.5mm, draw = red] (-3, 0.5) -- (-2.75, 0.25);
            % bus (i - 2) fails
            \draw[line width=0.5mm, draw = red] (0, 0.25) -- (0.25, 0.5);
            \draw[line width=0.5mm, draw = red] (0, 0.5) -- (0.25, 0.25);
            % bus (i - 1) fails
            \draw[line width=0.5mm, draw = red] (3, 0.25) -- (3.25, 0.5);
            \draw[line width=0.5mm, draw = red] (3, 0.5) -- (3.25, 0.25);
            % bus (i - 1) fails
            \draw[line width=0.5mm, draw = red] (6, 0.375) -- (6.25, 0.625);
            \draw[line width=0.5mm, draw = red] (6, 0.625) -- (6.25, 0.374);

            % line (i - 1) fails
            \draw[line width=0.5mm, draw = red] (1.75, -0.125) -- (2, 0.125);
            \draw[line width=0.5mm, draw = red] (1.75, 0.125) -- (2, -0.125);
            % line i fails
            \draw[line width=0.5mm, draw = red] (4.75, -0.125) -- (5, 0.125);
            \draw[line width=0.5mm, draw = red] (4.75, 0.125) -- (5, -0.125);
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
            % substation working
            \draw[line width=0.5mm, draw = green] (-3.125, -0.375) -- (-3, -0.5);
            \draw[line width=0.5mm, draw = green] (-3.025, -0.5) -- (-2.875, -0.25);
            % bus (i - 2) working
            \draw[line width=0.5mm, draw = green] (-0.125, -0.375) -- (0, -0.5);
            \draw[line width=0.5mm, draw = green] (-0.025, -0.5) -- (0.125, -0.25);
            % bus (i - 1) working
            \draw[line width=0.5mm, draw = green] (2.875, -0.375) -- (3, -0.5);
            \draw[line width=0.5mm, draw = green] (2.975, -0.5) -- (3.125, -0.25);
            % bus i working
            \draw[line width=0.5mm, draw = green] (5.875, -0.45) -- (6, -0.575);
            \draw[line width=0.5mm, draw = green] (5.975, -0.575) -- (6.125, -0.325);

            % line (i - 1) working
            \draw[line width=0.5mm, draw = green] (1.125, 0) -- (1.25, -0.125);
            \draw[line width=0.5mm, draw = green] (1.225, -0.125) -- (1.375, 0.125);
            % line i working
            \draw[line width=0.5mm, draw = green] (4.125, 0) -- (4.25, -0.125);
            \draw[line width=0.5mm, draw = green] (4.225, -0.125) -- (4.375, 0.125);
        \end{pgfonlayer}

        % prob. substation fails
        \draw[thick, draw = darkred] (-2.875, 0.375) -- (-2.875, 1);
        \draw[thick, draw = darkred] (-2.875, 1) -- (-2.5, 1);
        \node[label_prob_r] at (-2.1, 1) {$\text{Pr}_{0,t}^{\text{b}}$};
         % prob. bus (i-2) fails
        \draw[thick, draw = darkred] (0.125, 0.375) -- (0.125, 1);
        \draw[thick, draw = darkred] (0.125, 1) -- (0.5, 1);
        \node[label_prob_r] at (1, 1) {$\text{Pr}_{i \!- \!2,t}^{\text{b}}$};
        % prob. bus (i-1) fails
        \draw[thick, draw = darkred] (3.125, 0.375) -- (3.125, 1);
        \draw[thick, draw = darkred] (3.125, 1) -- (3.5, 1);
        \node[label_prob_r] at (4, 1) {$\text{Pr}_{i \!- \!1,t}^{\text{b}}$};
        % prob. bus i fails
        \draw[thick, draw = darkred] (6.125, 0.5) -- (6.125, 1);
        \draw[thick, draw = darkred] (6.125, 1) -- (6.5, 1);
        \node[label_prob_r] at (7, 1) {$\text{Pr}_{i,t}^{\text{b}}$};

        % prob. line (i - 1) fails
        \draw[thick, draw = darkred] (1.875, 0) -- (1.875, 0.3);
        \node[label_prob_r] at (1.875, 0.5) {$\text{Pr}_{i \!- \!1,t}^{\text{l}}$};
        % prob. line i fails
        \draw[thick, draw = darkred] (4.875, 0) -- (4.875, 0.3);
        \node[label_prob_r] at (4.875, 0.5) {$\text{Pr}_{i,t}^{\text{l}}$};

        % prob. bus (i - 2) working
        \draw[thick, draw = darkgreen] (-0.2, -0.4) -- (-1, -0.4);
        \draw[thick, draw = darkgreen] (-1, -0.4) -- (-1, -1);
        \node[label_prob_g] at (-1, -1.2) {$\left( \!1 \! \!- \! \!\text{Pr}_{i \!- \!2,t}^{\text{b}} \!\right)$};
        % prob. bus (i - 1) working
        \draw[thick, draw = darkgreen] (2.8, -0.4) -- (2, -0.4);
        \draw[thick, draw = darkgreen] (2, -0.4) -- (2, -1);
        \node[label_prob_g] at (2, -1.2) {$\left( \!1 \! \!- \! \!\text{Pr}_{i \!- \!1,t}^{\text{b}} \!\right)$};
        % prob. bus i working
        \draw[thick, draw = darkgreen] (5.8, -0.5) -- (5, -0.5);
        \draw[thick, draw = darkgreen] (5, -0.5) -- (5, -1);
        \node[label_prob_g] at (5, -1.2) {$\left( \! 1  \!\! -  \!\! \text{Pr}_{i,t}^{\text{b}}\!\right)$};

        % prob. line (i - 1) working
        \node[label_prob_g] at (1.2, -0.375) {$\left( \!1 \! \!- \!\!\text{Pr}_{i \!- \!1,t}^{\text{l}} \!\right)$};
        % prob. line i working
        \node[label_prob_g] at (4.2, -0.375) {$\left( \!1 \! \!- \! \!\text{Pr}_{i,t}^{\text{l}} \!\right)$};
        
    \end{tikzpicture}

==> tikzfig_scp_iterative_approach.tex <==
\begin{tikzpicture}[
        every node/.style={font=\small},
        process/.style={draw=gray!20, fill=gray!20, minimum width=1.8cm, minimum height=0.8cm, inner sep=0, align=center},
        process_crm/.style={draw=gray!30, fill=gray!30, minimum width=1.8cm, minimum height=0.4cm, inner sep=0, align=center},
        arrow/.style={-Latex, thick},
        label/.style={font=\small, text=darkred}
        ]

        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        \pgfsetlayers{background,main,foreground}

        \begin{pgfonlayer}{main}
            \node[process, anchor=west] (block) at (0, 0.15) {Initial\\guess};
            \node[process_crm, anchor=west] (block) at (0, -0.45) {CM};
            \node[process, anchor=west] (block) at (3.5, 0.15) {non-convex\\approx};
            \node[process_crm, anchor=west] (block) at (3.5, -0.45) {CRM-APPX};
            \node[process, anchor=west] (block) at (7, 0) {Convergence\\check};
            \node[process, anchor=west] (block) at (10.5, 0) {End\\Output};
        \end{pgfonlayer}

        \begin{pgfonlayer}{background}
            \draw[arrow] (0.9, 0) -- (3.5, 0);
            \draw[arrow] (4.4, 0) -- (7, 0);
            \draw[arrow] (7.9, 0) -- (10.5, 0);
            \draw[thick] (7.9, 0) -- (7.9, 1.0);
            \draw[thick] (4.4, 1.0) -- (7.9, 1.0);
            \draw[arrow] (4.4, 1.0) -- (4.4, 0.6);
        \end{pgfonlayer}

        \begin{pgfonlayer}{main}
            \node[label] at (9.1, 0.15) {Yes};
            \node[label] at (8.2, 0.6) {No};
        \end{pgfonlayer}
        
    \end{tikzpicture}
